Baryon-baryon and baryon-antibaryon interaction amplitudes in the spin--momentum operator expansion method

Partial wave scattering amplitudes in baryon-baryon and baryon-antibaryon collisions and amplitudes for the production and decay of baryon resonances are constructed in the framework of the spin-momentum operator expansion method. The approach is relativistically invariant and it allows us to perform combined analyses of different reactions imposing analyticity and unitarity directly. The role of final state interactions (triangle and box diagrams) is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

